Energy level properties of 4p$^6$4d$^3$, 4p$^6$4d$^2$4f and 4p$^5$4d$^4$ configurations of W$^{35+}$ ion

The ab initio quasirelativistic Hartree-Fock method developed specifically for the calculation of spectroscopic parameters of heavy atoms and highly charged ions was used to derive spectral data for the multicharged tungsten ion W$^{35+}$. The configuration interaction method was applied to include the electron-correlation effects. The relativistic effects were taken into account in the Breit-Pauli approximation for quasirelativistic Hartree-Fock radial orbitals. The energy level spectra, radiative lifetimes $\tau$, Lande $g$-factors are calculated for the $\mathrm{4p^64d^3}$, $\mathrm{4p^64d^24f}$ and $\mathrm{4p^54d^4}$ configurations of the W$^{35+}$ ion.

==> (inline-0) <==
\begin{tabular}{ll} 
\begin{tabular}{@{}p{1in}p{6in}@{}}
$N$          & The energy level number (index)\\
$E$          & The level energy in cm$^{-1}$\\
$\tau$       & The radiative lifetime in $10^{-9}$\;s \\
$g$          & The Lande $g$-factor. \\
$J$          & The total angular momentum $J$ \\
Contribution & The percentage contribution of CSF in level eigenfunction.
               A subscript on the left side of intermediate term for 
															$\mathrm{4d^N}$ shell denotes a seniority number $\upsilon$.
               Throughout the Table, we present the eigenfunction components
														 which either have their percentage contributions sum higher than $90\%$
															or the largest 4 contributions. \\
\end{tabular} 
\end{center}

%\label{tableI}

%%% Increase the interline spacing:
\renewcommand{\arraystretch}{1.0}

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
%\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.38\tabcolsep}

\renewcommand{\arraystretch}{1.15}

\footnotesize % we need to squeeze the font size a lot!

%\begin{longtable}{rrlllllllllllll}
\begin{longtable}{@{\extracolsep\fill}rrlllrlrlrlrl@{}}
\caption{\label{table1}
The energy levels $E$ (in cm$^{-1}$), radiative lifetimes $\tau$ 
(in $10^{-9}$s), Lande $g$-factors, and the percentage contributions for 
the energy levels of the $\mathrm{4p^64d^3}$, $\mathrm{4p^64d^24f}$ and  
$\mathrm{4p^54d^4}$ configurations of the W$^{35+}$. 
See page \pageref{tab1expl} for Explanation of Table.
}
$N$ & 
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$\tau$}& 
\multicolumn{1}{c}{$g$} & 
\multicolumn{1}{c}{$J$}& 
\multicolumn{8}{c}{Contribution}\\
\hline
\endfirsthead\\
\caption[]{(continued)}
$N$ & 
\multicolumn{1}{c}{$E$} &
\multicolumn{1}{c}{$\tau$}& 
\multicolumn{1}{c}{$g$} & 
\multicolumn{1}{c}{$J$}& 
\multicolumn{8}{c}{Contribution}\\
\hline \\
\endhead\\
  1&        0 &     -      & 0.694 & 1.5 & 49 &$\mathrm{4p^64d^3\;^4_3F}          $&19 &$\mathrm{4p^64d^3\;^2_3D}          $&16 &$\mathrm{4p^64d^3\;^2_1D}          $&10 &$\mathrm{4p^64d^3\;^2_3P}          $\\   
  2&   122438 & 2.127E$+$4 & 1.057 & 2.5 & 83 &$\mathrm{4p^64d^3\;^4_3F}          $&10 &$\mathrm{4p^64d^3\;^2_3D}          $&   &                                    &   &                                    \\   
  3&   141702 & 2.586E$+$4 & 1.209 & 1.5 & 39 &$\mathrm{4p^64d^3\;^4_3P}          $&29 &$\mathrm{4p^64d^3\;^4_3F}          $&29 &$\mathrm{4p^64d^3\;^2_3P}          $&   &                                    \\   
  4&   154216 & 2.010E$+$6 & 1.063 & 3.5 & 45 &$\mathrm{4p^64d^3\;^2_3G}          $&38 &$\mathrm{4p^64d^3\;^4_3F}          $&15 &$\mathrm{4p^64d^3\;^2_3F}          $&   &                                    \\   
  5&   157527 & 6.824E$+$4 & 1.868 & 0.5 & 59 &$\mathrm{4p^64d^3\;^4_3P}          $&39 &$\mathrm{4p^64d^3\;^2_3P}          $&   &                                    &   &                                    \\   
  6&   157912 & 2.558E$+$9 & 1.058 & 4.5 & 42 &$\mathrm{4p^64d^3\;^2_3H}          $&42 &$\mathrm{4p^64d^3\;^2_3G}          $&15 &$\mathrm{4p^64d^3\;^4_3F}          $&   &                                    \\   
  7&   221938 & 1.254E$+$5 & 1.311 & 2.5 & 44 &$\mathrm{4p^64d^3\;^4_3P}          $&30 &$\mathrm{4p^64d^3\;^2_1D}          $&19 &$\mathrm{4p^64d^3\;^2_3F}          $&   &                                    \\   
  8&   274650 & 1.082E$+$4 & 1.105 & 3.5 & 59 &$\mathrm{4p^64d^3\;^4_3F}          $&37 &$\mathrm{4p^64d^3\;^2_3G}          $&   &$                                  $&   &                                    \\   
  9&   288865 & 1.886E$+$4 & 1.142 & 4.5 & 51 &$\mathrm{4p^64d^3\;^4_3F}          $&42 &$\mathrm{4p^64d^3\;^2_3H}          $&   &                                    &   &                                    \\   
 10&   301018 & 8.616E$+$3 & 1.133 & 1.5 & 40 &$\mathrm{4p^64d^3\;^4_3P}          $&29 &$\mathrm{4p^64d^3\;^2_3D}          $&16 &$\mathrm{4p^64d^3\;^4_3F}          $& 9 &$\mathrm{4p^64d^3\;^2_1D}          $\\   
 11&   310060 & 1.364E$+$4 & 1.466 & 0.5 & 59 &$\mathrm{4p^64d^3\;^2_3P}          $&39 &$\mathrm{4p^64d^3\;^4_3P}          $&   &                                    &   &                                    \\   
 12&   317427 & 1.787E$+$4 & 1.246 & 2.5 & 43 &$\mathrm{4p^64d^3\;^2_3D}          $&29 &$\mathrm{4p^64d^3\;^4_3P}          $&16 &$\mathrm{4p^64d^3\;^2_3F}          $& 9 &$\mathrm{4p^64d^3\;^4_3F}          $\\   
 13&   321357 & 4.357E$+$4 & 1.091 & 5.5 & 98 &$\mathrm{4p^64d^3\;^2_3H}          $&   &                                    &   &                                    &   &                                    \\   
 14&   339668 & 2.705E$+$4 & 1.108 & 2.5 & 40 &$\mathrm{4p^64d^3\;^2_3D}          $&40 &$\mathrm{4p^64d^3\;^2_3F}          $&13 &$\mathrm{4p^64d^3\;^4_3P}          $&   &                                    \\   
 15&   345943 & 3.332E$+$4 & 1.102 & 3.5 & 80 &$\mathrm{4p^64d^3\;^2_3F}          $&16 &$\mathrm{4p^64d^3\;^2_3G}          $&   &                                    &   &                                    \\   
 16&   400068 & 1.383E$+$4 & 0.951 & 1.5 & 64 &$\mathrm{4p^64d^3\;^2_1D}          $&24 &$\mathrm{4p^64d^3\;^2_3P}          $& 4 &$\mathrm{4p^64d^3\;^2_3D}          $&   &                                    \\   
 17&   438446 & 8.753E$+$3 & 1.154 & 4.5 & 51 &$\mathrm{4p^64d^3\;^2_3G}          $&32 &$\mathrm{4p^64d^3\;^4_3F}          $&15 &$\mathrm{4p^64d^3\;^2_3H}          $&   &                                    \\   
 18&   480344 & 8.276E$+$3 & 1.080 & 1.5 & 45 &$\mathrm{4p^64d^3\;^2_3D}          $&32 &$\mathrm{4p^64d^3\;^2_3P}          $&11 &$\mathrm{4p^64d^3\;^4_3P}          $& 8 &$\mathrm{4p^64d^3\;^2_1D}          $\\   
 19&   512314 & 6.113E$+$3 & 1.164 & 2.5 & 61 &$\mathrm{4p^64d^3\;^2_1D}          $&22 &$\mathrm{4p^64d^3\;^2_3F}          $&11 &$\mathrm{4p^64d^3\;^4_3P}          $&   &                                    \\   
 20&  1233221 & 3.861E$-$1 & 1.521 & 1.5 & 13 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $&11 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $\\            
 21&  1329059 & 3.109E$-$1 & 1.534 & 2.5 & 34 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&11 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
 22&  1356662 & 3.036E$-$1 & 1.373 & 3.5 & 29 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&12 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $\\   
 23&  1357366 & 1.381E$-$1 & 1.942 & 0.5 & 27 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
 24&  1364576 & 4.467E$-$1 & 1.279 & 4.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&13 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 9 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $\\   
 25&  1368349 & 3.517E$-$1 & 1.253 & 1.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $\\   
 26&  1388185 & 2.928E$-$1 & 1.078 & 3.5 & 14 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $& 8 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $& 6 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $\\   
 27&  1391042 & 7.068E$-$1 & 1.199 & 5.5 & 25 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&16 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&15 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $&11 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $\\   
 28&  1405138 & 1.941E$-$1 & 1.060 & 2.5 & 13 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $& 7 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $\\   
 29&  1407154 & 3.205E$-$1 & 1.507 & 1.5 & 20 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $&10 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $\\   
 30&  1425752 & 1.523E$-$1 & 1.302 & 2.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
 31&  1442162 & 9.255E$-$1 & 1.164 & 4.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $& 8 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $\\   
 32&  1447934 & 4.692E$-$1 & 1.186 & 3.5 & 15 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&12 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $&12 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $\\   
 33&  1465711 & 8.808E$-$3 & 0.797 & 2.5 & 30 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $&10 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 8 &$\mathrm{4p^54d^4\,(^3_4G_4G}      $\\   
 34&  1475896 & 5.473E$-$1 & 1.259 & 4.5 & 33 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $& 9 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $\\   
 35&  1477277 & 1.435E$-$1 & 1.320 & 3.5 & 26 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&12 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $\\   
 36&  1486712 & 9.243E$-$2 & 1.462 & 1.5 & 21 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&11 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 9 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $\\   
 37&  1489522 & 2.472E$-$1 & 1.314 & 0.5 & 17 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&13 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&12 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $\\   
 38&  1499789 & 3.908E$-$3 & 0.835 & 0.5 & 11 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $\\   
 39&  1500264 & 5.120E$-$1 & 1.207 & 5.5 & 24 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&18 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&17 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&14 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $\\   
 40&  1508761 & 5.595E$-$3 & 0.824 & 1.5 & 10 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 7 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $\\   
 41&  1508994 & 1.761E$-$1 & 1.227 & 2.5 & 15 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&12 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $\\   
 42&  1510476 & 7.363E$-$2 & 1.156 & 3.5 & 13 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&12 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $&11 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $\\   
 43&  1519016 & 8.984E$-$2 & 1.364 & 1.5 & 24 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&15 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_4P)\;^4S}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $\\   
 44&  1520802 & 4.593E$-$2 & 1.315 & 2.5 & 14 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $\\   
 45&  1521647 & 2.996E$-$1 & 1.165 & 6.5 & 43 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&31 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&17 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&   &                                    \\   
 46&  1522174 & 1.371E$-$1 & 1.145 & 3.5 & 15 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $\\   
 47&  1525207 & 1.036E$-$1 & 1.163 & 4.5 & 18 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&15 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&10 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $\\   
 48&  1527002 & 4.811E$-$1 & 1.187 & 5.5 & 20 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&17 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&13 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&11 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $\\   
 49&  1528587 & 1.826E$-$1 & 1.187 & 2.5 &  9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $& 6 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $\\   
 50&  1535449 & 1.066E$-$1 & 1.075 & 4.5 & 18 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $&12 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $&11 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $\\   
 51&  1540027 & 1.732E$+$4 & 1.141 & 7.5 & 55 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&43 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $&   &                                    &   &                                    \\   
 52&  1544245 & 6.118E$-$2 & 1.168 & 3.5 & 22 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $&11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $& 5 &$\mathrm{4p^54d^4\,(^3_4F)\;^2G}   $\\   
 53&  1552067 & 1.110E$-$1 & 0.987 & 2.5 & 20 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $&12 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $\\   
 54&  1553351 & 8.317E$-$2 & 1.171 & 4.5 & 18 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $&13 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $&11 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $\\   
 55&  1554926 & 3.973E$-$2 & 1.087 & 5.5 & 31 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $&19 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $& 9 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $& 8 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $\\   
 56&  1569249 & 4.704E$-$2 & 0.892 & 1.5 & 15 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&11 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $\\   
 57&  1569592 & 9.282E$-$1 & 1.114 & 6.5 & 28 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&26 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&25 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $&11 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $\\   
 58&  1572802 & 2.678E$-$2 & 1.147 & 3.5 & 13 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $\\   
 59&  1591339 & 1.387E$-$1 & 1.178 & 5.5 & 25 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&20 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $\\   
 60&  1598739 & 3.767E$-$2 & 1.093 & 1.5 & 16 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&12 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $\\   
 61&  1599077 & 2.100E$-$1 & 0.684 & 0.5 & 35 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&12 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $&11 &$\mathrm{4p^54d^4\,(^3_2P)\;^2S}   $&10 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $\\   
 62&  1603882 & 4.091E$-$2 & 1.157 & 4.5 & 14 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $&11 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $&11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $\\   
 63&  1605525 & 2.308E$-$2 & 1.157 & 2.5 & 10 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $\\   
 64&  1605815 & 1.949E$-$2 & 1.075 & 3.5 & 13 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $\\   
 65&  1615746 & 1.691E$-$2 & 1.029 & 4.5 & 15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&14 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $&12 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $\\   
 66&  1617094 & 5.836E$-$2 & 1.186 & 2.5 & 12 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $&11 &$\mathrm{4p^54d^4\,(^1_4D)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $\\   
 67&  1617342 & 1.571E$-$2 & 1.307 & 1.5 & 12 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 7 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $& 7 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $\\   
 68&  1624193 & 2.842E$-$2 & 1.112 & 4.5 & 12 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&10 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $\\   
 69&  1629216 & 5.448E$-$2 & 1.086 & 3.5 & 14 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $\\   
 70&  1630865 & 5.680E$-$3 & 0.992 & 2.5 & 13 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $\\   
 71&  1632610 & 5.893E$-$3 & 0.969 & 1.5 & 15 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&12 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $\\   
 72&  1635037 & 3.657E$-$2 & 1.110 & 5.5 & 20 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $&12 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $&12 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&11 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $\\   
 73&  1636150 & 7.169E$-$3 & 0.329 & 0.5 & 29 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&21 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 8 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $\\   
 74&  1643750 & 3.717E$-$2 & 1.056 & 1.5 & 21 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $&16 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 7 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $\\   
 75&  1644103 & 1.999E$-$2 & 1.233 & 2.5 & 12 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $&11 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $\\   
 76&  1646826 & 3.138E$-$3 & 1.440 & 0.5 & 14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2S} $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $&11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
 77&  1647104 & 8.568E$-$2 & 1.172 & 4.5 & 16 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $&14 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $\\   
 78&  1652080 & 1.758E$-$2 & 1.087 & 3.5 & 14 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&12 &$\mathrm{4p^54d^4\,(^3_4G)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $\\   
 79&  1659647 & 1.416E$-$1 & 1.200 & 5.5 & 23 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $&17 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&15 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $\\   
 80&  1660774 & 1.107E$-$2 & 0.977 & 3.5 & 22 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 9 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $\\   
 81&  1668491 & 3.112E$-$3 & 1.197 & 1.5 & 14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $&12 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $\\   
 82&  1671927 & 2.435E$-$2 & 0.870 & 0.5 & 18 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $&16 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $&13 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^3_2P)\;^2S}   $\\   
 83&  1672404 & 8.518E$-$3 & 1.193 & 2.5 & 10 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 5 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
 84&  1674931 & 1.072E$-$2 & 0.920 & 4.5 & 44 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $& 6 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $& 6 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $\\   
 85&  1678742 & 3.615E$-$2 & 1.163 & 2.5 & 10 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
 86&  1680925 & 2.265E$-$2 & 1.179 & 3.5 & 19 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^2G}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $\\   
 87&  1683416 & 6.847E$-$1 & 1.183 & 6.5 & 61 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&27 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&   &                                    \\   
 88&  1684083 & 4.598E$-$2 & 1.171 & 4.5 & 16 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $& 8 &$\mathrm{4p^54d^4\,(^1_4G)\;^2G}   $\\   
 89&  1687191 & 3.890E$+$0 & 1.126 & 7.5 & 54 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $&43 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&   &                                   &    &                                    \\   
 90&  1690771 & 6.483E$-$2 & 1.109 & 1.5 & 13 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $&13 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $&12 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $&11 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $\\   
 91&  1690870 & 4.167E$-$2 & 1.150 & 5.5 & 24 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $&16 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&14 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $&11 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $\\   
 92&  1692855 & 5.747E$-$3 & 1.192 & 0.5 & 17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $&16 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&14 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $\\   
 93&  1695611 & 6.182E$-$2 & 1.097 & 4.5 & 24 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $&10 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $\\   
 94&  1700018 & 5.300E$-$3 & 1.147 & 3.5 & 18 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 8 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $& 5 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $\\   
 95&  1700177 & 1.454E$-$2 & 1.158 & 2.5 & 17 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $& 7 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $\\   
 96&  1704764 & 2.524E$-$2 & 1.154 & 3.5 & 12 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 6 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $\\   
 97&  1710011 & 9.413E$-$3 & 1.133 & 3.5 &  7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $& 6 &$\mathrm{4p^54d^4\,(^1_4G)\;^2G}   $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $\\   
 98&  1710032 & 8.064E$-$3 & 1.280 & 0.5 & 16 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $&15 &$\mathrm{4p^54d^4\,(^3_4P)\;^2S}   $&13 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $\\   
 99&  1711856 & 2.360E$-$2 & 1.158 & 1.5 & 14 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $&11 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $&10 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $\\   
100&  1713858 & 3.908E$-$2 & 1.094 & 6.5 & 37 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $&26 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&17 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $&11 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $\\   
101&  1717084 & 6.578E$-$3 & 1.137 & 2.5 &  8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 5 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $\\   
102&  1727902 & 9.868E$-$3 & 1.018 & 2.5 &  9 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $& 7 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $\\   
103&  1729125 & 1.893E$-$2 & 1.009 & 5.5 & 49 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&11 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $\\   
104&  1729155 & 1.565E$-$2 & 1.042 & 4.5 & 52 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $& 4 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 4 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
105&  1729726 & 1.443E$-$2 & 1.069 & 3.5 & 11 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 6 &$\mathrm{4p^54d^4\,(^3_4F)\;^2G}   $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
106&  1730267 & 5.467E$-$3 & 1.417 & 1.5 & 10 &$\mathrm{4p^54d^4\,(^3_2P)\;^4S}   $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4S} $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
107&  1745674 & 2.623E$-$3 & 1.119 & 3.5 & 10 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 5 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $\\   
108&  1748910 & 1.089E$-$2 & 0.989 & 2.5 & 21 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 6 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $\\   
109&  1752283 & 2.163E$-$2 & 1.202 & 1.5 & 13 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $&10 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $& 9 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $\\   
110&  1754423 & 1.234E$-$2 & 1.100 & 4.5 & 22 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 7 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $\\   
111&  1758121 & 1.699E$-$2 & 1.165 & 3.5 & 11 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $\\   
112&  1765460 & 2.334E$-$2 & 1.099 & 5.5 & 38 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $&12 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $& 7 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $\\   
113&  1766687 & 2.410E$-$3 & 1.325 & 1.5 & 26 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $&22 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $&11 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $\\   
114&  1768571 & 6.538E$-$3 & 1.153 & 2.5 & 11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 9 &$\mathrm{4p^54d^4\,(^1_4D)\;^2D}   $& 5 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 5 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
115&  1776374 & 2.635E$-$3 & 1.177 & 2.5 &  8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $\\   
116&  1778765 & 1.158E$-$2 & 1.106 & 3.5 & 17 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $& 6 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $\\   
117&  1780499 & 1.286E$-$2 & 1.117 & 4.5 & 15 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&11 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $\\   
118&  1781141 & 1.690E$-$2 & 1.017 & 1.5 & 14 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&11 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^1_4D)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $\\   
119&  1785670 & 6.710E$-$2 & 1.062 & 5.5 & 18 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&11 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $& 9 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $\\   
120&  1787379 & 2.708E$-$2 & 1.416 & 0.5 & 23 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $&18 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $&17 &$\mathrm{4p^54d^4\,(^3_2P)\;^2S}   $&11 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $\\   
121&  1799110 & 8.630E$-$3 & 1.209 & 1.5 & 13 &$\mathrm{4p^54d^4\,(^3_2P)\;^4S}   $& 9 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $\\   
122&  1800217 & 1.419E$-$2 & 1.044 & 3.5 &  9 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $\\   
123&  1801149 & 1.778E$-$2 & 1.014 & 4.5 & 19 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&15 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $\\   
124&  1802184 & 6.800E$-$3 & 1.093 & 2.5 & 12 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $\\   
125&  1806476 & 6.519E$-$3 & 1.111 & 3.5 & 22 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $&19 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 6 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $\\   
126&  1809104 & 1.129E$-$2 & 1.127 & 2.5 & 14 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $\\   
127&  1821618 & 1.094E$-$2 & 1.025 & 2.5 & 17 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $&16 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $\\   
128&  1822627 & 4.909E$-$3 & 1.061 & 3.5 & 20 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $&13 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $& 6 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $\\   
129&  1822737 & 4.389E$-$3 & 1.048 & 1.5 & 11 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 9 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $\\   
130&  1822871 & 2.328E$-$2 & 0.996 & 5.5 & 22 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $&21 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $\\   
131&  1828732 & 1.917E$-$2 & 1.060 & 4.5 & 23 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $& 9 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $& 7 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $& 7 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $\\   
132&  1830568 & 4.338E$+$0 & 1.135 & 6.5 & 55 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&26 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 8 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $\\   
133&  1831815 & 6.282E$-$3 & 1.112 & 3.5 &  9 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $\\   
134&  1835300 & 3.257E$-$3 & 1.179 & 2.5 & 13 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $& 8 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 7 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $\\   
135&  1840736 & 4.592E$-$2 & 1.175 & 5.5 & 23 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 9 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $\\   
136&  1844710 & 5.019E$-$2 & 1.065 & 6.5 & 25 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2K} $&25 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&24 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $\\   
137&  1846531 & 3.021E$-$3 & 0.640 & 0.5 & 15 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&13 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $&11 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $\\   
138&  1847286 & 6.964E$-$3 & 1.000 & 1.5 & 20 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&13 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $\\   
139&  1851020 & 3.383E$-$2 & 1.163 & 5.5 & 37 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&17 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 8 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $\\   
140&  1854626 & 7.867E$-$3 & 1.082 & 3.5 & 17 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 6 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $\\   
141&  1859326 & 3.383E$-$3 & 1.102 & 1.5 & 10 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $&10 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $& 9 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
142&  1862469 & 4.731E$-$4 & 0.802 & 1.5 & 29 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&10 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $\\   
143&  1865015 & 3.011E$-$3 & 1.278 & 0.5 & 28 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2S} $&15 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
144&  1865871 & 8.435E$-$3 & 1.091 & 4.5 & 15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&14 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $&10 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $\\   
145&  1867560 & 8.848E$-$3 & 1.147 & 2.5 & 14 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}      $\\   
146&  1873507 & 3.102E$-$3 & 1.049 & 0.5 & 29 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $&13 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $\\   
147&  1878264 & 9.169E$-$4 & 0.909 & 2.5 & 12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 5 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}      $\\   
148&  1879820 & 1.004E$-$2 & 1.149 & 4.5 & 13 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $&10 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 8 &$\mathrm{4p^54d^4\,(^1_4G)\;^2G}      $\\   
149&  1880437 & 1.311E$-$3 & 0.934 & 2.5 & 12 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $&11 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 6 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $\\   
150&  1882787 & 1.592E$-$3 & 1.162 & 1.5 & 13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $\\   
151&  1883261 & 2.238E$-$3 & 1.124 & 3.5 & 20 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $&10 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}      $\\   
152&  1888845 & 1.668E$-$3 & 1.121 & 4.5 & 27 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $&16 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $& 4 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $\\   
153&  1890775 & 1.384E$-$2 & 1.117 & 5.5 & 27 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $&17 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $&14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $\\   
154&  1891931 & 7.266E$+$0 & 1.142 & 7.5 & 55 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&42 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2K} $&   &                                    &   &                                    \\   
155&  1892974 & 1.715E$-$3 & 1.080 & 3.5 & 13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&12 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $&11 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $\\   
156&  1893141 & 6.476E$-$4 & 1.049 & 2.5 & 11 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $\\   
157&  1895699 & 1.229E$-$2 & 1.225 & 4.5 & 34 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&15 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $\\   
158&  1897661 & 5.063E$-$3 & 0.826 & 1.5 & 45 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&10 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 4 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $\\   
159&  1899732 & 1.068E$-$3 & 1.181 & 3.5 & 12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $&12 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 7 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $\\   
160&  1907854 & 2.454E$-$3 & 1.131 & 2.5 & 21 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $\\   
161&  1910783 & 1.853E$-$3 & 1.114 & 2.5 & 15 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $\\   
162&  1921908 & 4.120E$-$3 & 1.040 & 4.5 & 26 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $&16 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&14 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $\\   
163&  1925188 & 5.059E$-$3 & 1.135 & 0.5 & 22 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $&22 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $&11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $\\   
164&  1931655 & 2.952E$-$3 & 1.062 & 3.5 & 25 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $&17 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $&14 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 5 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $\\   
165&  1931785 & 1.935E$-$3 & 1.061 & 4.5 & 15 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $&12 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $\\   
166&  1934207 & 1.164E$-$2 & 1.041 & 6.5 & 54 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2K} $&24 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&16 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&   &                                    \\   
167&  1943495 & 1.936E$-$3 & 1.116 & 5.5 & 44 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 8 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $\\   
168&  1943675 & 2.381E$-$3 & 1.401 & 0.5 & 23 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $&17 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $\\   
169&  1945844 & 9.744E$-$4 & 1.121 & 2.5 & 17 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $\\   
170&  1954377 & 1.372E$-$3 & 1.158 & 1.5 & 14 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $&13 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 5 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $\\   
171&  1954660 & 1.396E$-$3 & 1.085 & 3.5 & 13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $&11 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $\\   
172&  1969549 & 2.916E$-$3 & 1.110 & 3.5 & 18 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $&13 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $&10 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $\\   
173&  1976415 & 1.556E$-$3 & 1.004 & 1.5 & 22 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $&14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $&11 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $& 7 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $\\   
174&  1978953 & 9.192E$-$4 & 1.125 & 4.5 & 19 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&13 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 7 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $\\   
175&  1983558 & 6.177E$-$4 & 1.064 & 1.5 & 17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $&15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $& 5 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $\\   
176&  1987517 & 4.045E$-$2 & 1.109 & 6.5 & 35 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4H} $&32 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $&16 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2K} $&14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $\\   
177&  1989260 & 1.099E$-$3 & 1.082 & 2.5 & 13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 6 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $\\   
178&  1998655 & 5.870E$-$4 & 1.070 & 2.5 & 14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $\\   
179&  2000506 & 3.300E$-$4 & 1.231 & 3.5 & 23 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 5 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $\\   
180&  2009090 & 4.252E$-$3 & 1.164 & 1.5 & 24 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $&12 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 6 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $\\   
181&  2009423 & 2.085E$-$3 & 1.011 & 2.5 & 13 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $&12 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $\\   
182&  2012363 & 4.245E$+$0 & 1.125 & 7.5 & 55 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2K} $&43 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4I} $&   &                                   &   &                                     \\   
183&  2012371 & 3.978E$-$4 & 1.077 & 3.5 & 24 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&17 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $&10 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $\\   
184&  2020332 & 4.658E$-$4 & 1.083 & 1.5 & 18 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4S} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $\\   
185&  2023581 & 9.205E$-$4 & 1.045 & 2.5 & 18 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $&16 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $&15 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $& 5 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $\\   
186&  2024253 & 4.292E$-$4 & 0.450 & 0.5 & 23 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&19 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 5 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $\\   
187&  2026321 & 3.993E$-$2 & 1.162 & 5.5 & 34 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $&30 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 9 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $\\   
188&  2032070 & 3.112E$-$3 & 1.166 & 4.5 & 34 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $&31 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $& 7 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $\\   
189&  2036286 & 4.545E$-$4 & 1.065 & 5.5 & 32 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $&16 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $&16 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $\\   
190&  2037223 & 5.150E$-$4 & 1.070 & 4.5 & 19 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $&18 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $&15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $\\   
191&  2041950 & 4.078E$-$4 & 1.190 & 2.5 & 17 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $&12 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $\\   
192&  2042038 & 1.366E$-$3 & 1.171 & 1.5 & 17 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $&12 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $&10 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4S} $\\   
193&  2050015 & 5.729E$-$4 & 1.414 & 1.5 & 22 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4S} $&14 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 7 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $\\   
194&  2067603 & 5.970E$-$4 & 1.161 & 3.5 & 15 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $& 5 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $& 5 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 5 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $\\   
195&  2067788 & 8.705E$-$4 & 0.880 & 0.5 & 19 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $&13 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $&13 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&12 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2S} $\\   
196&  2074398 & 4.469E$-$4 & 1.121 & 3.5 & 23 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $& 9 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4D} $& 7 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $\\   
197&  2093800 & 4.972E$-$4 & 1.043 & 4.5 & 24 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $&19 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&10 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $\\   
198&  2098868 & 7.315E$-$4 & 1.120 & 5.5 & 29 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4G} $&14 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2H} $&12 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $& 8 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4G} $\\   
199&  2101721 & 8.179E$-$4 & 1.220 & 1.5 & 20 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $& 8 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $& 7 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $\\   
200&  2102761 & 6.455E$-$4 & 1.177 & 2.5 & 20 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $& 9 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $\\   
201&  2103251 & 6.053E$-$4 & 1.126 & 3.5 & 15 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&10 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $\\   
202&  2107061 & 7.605E$-$4 & 1.163 & 4.5 & 24 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4F} $&24 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2G} $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2G} $& 5 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
203&  2115092 & 8.220E$-$4 & 0.433 & 0.5 & 23 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&22 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&14 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $&11 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $\\   
204&  2118427 & 5.520E$-$4 & 0.905 & 1.5 & 32 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $&18 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $&10 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $\\   
205&  2128377 & 5.333E$-$4 & 1.029 & 2.5 & 19 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $&14 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $& 9 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 8 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $\\   
206&  2130494 & 4.535E$-$4 & 1.139 & 3.5 & 47 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $&23 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4F} $& 4 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $\\   
207&  2135286 & 4.458E$-$4 & 1.092 & 3.5 & 25 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $& 7 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $& 7 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $\\   
208&  2139995 & 6.770E$-$4 & 1.068 & 6.5 & 57 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $&25 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $& 8 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $& 3 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $\\   
209&  2149065 & 8.702E$-$4 & 1.087 & 1.5 & 16 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2P} $&13 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $&13 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $& 5 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^4D} $\\   
210&  2150540 & 5.402E$-$4 & 1.033 & 2.5 & 19 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $&14 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2D} $& 9 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2F} $& 7 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $\\   
211&  2150766 & 8.186E$-$4 & 1.044 & 4.5 & 31 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $&13 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $&12 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $&10 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2G} $\\   
212&  2152006 & 1.141E$-$3 & 1.050 & 5.5 & 35 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2H} $&17 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2I} $&13 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2I} $&13 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2H} $\\   
213&  2152478 & 1.376E$-$3 & 1.020 & 0.5 & 42 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $&11 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2S} $& 6 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4P} $\\   
214&  2179055 & 7.409E$-$4 & 1.347 & 1.5 & 32 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2P} $&18 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2P} $& 9 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $& 8 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^4S} $\\   
215&  2182142 & 7.517E$-$4 & 1.146 & 2.5 & 23 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2D} $&19 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2D} $& 6 &$\mathrm{4p^64d^2\,(^1_2G)4f\;^2F} $& 6 &$\mathrm{4p^64d^2\,(^1_2D)4f\;^2D} $\\   
216&  2214969 & 2.568E$-$4 & 1.063 & 3.5 & 19 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $&17 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $&14 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2G} $&11 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $\\   
217&  2228247 & 1.756E$-$4 & 0.867 & 2.5 & 40 &$\mathrm{4p^64d^2\,(^3_2P)4f\;^2F} $&29 &$\mathrm{4p^64d^2\,(^1_0S)4f\;^2F} $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 4 &$\mathrm{4p^64d^2\,(^3_2F)4f\;^2F} $\\   
218&  2256608 & 2.542E$-$4 & 0.335 & 0.5 & 19 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $&15 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&11 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $\\   
219&  2293388 & 3.578E$-$4 & 1.971 & 0.5 & 28 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $&12 &$\mathrm{4p^54d^4\,(^3_4P)\;^2S}   $&11 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $\\   
220&  2301564 & 2.253E$-$4 & 1.130 & 1.5 & 27 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&19 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 5 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $\\   
221&  2318231 & 2.896E$-$4 & 1.175 & 2.5 & 20 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $\\   
222&  2329881 & 4.164E$-$4 & 1.145 & 3.5 & 16 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 6 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $\\   
223&  2337488 & 3.743E$-$4 & 1.058 & 4.5 & 12 &$\mathrm{4p^54d^4\,(^3_4F)\;^2G}   $&11 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&10 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $\\   
224&  2373640 & 2.978E$-$4 & 1.620 & 1.5 & 29 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^3_4P)\;^4S}   $\\   
225&  2382670 & 1.114E$-$4 & 1.101 & 2.5 &  9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $\\   
226&  2383244 & 3.921E$-$4 & 1.051 & 3.5 & 17 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&11 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $\\   
227&  2385634 & 6.034E$-$4 & 0.237 & 0.5 & 21 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $&17 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $\\   
228&  2390409 & 6.719E$-$4 & 1.082 & 4.5 & 16 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&12 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $\\   
229&  2404064 & 8.347E$-$4 & 1.057 & 5.5 & 24 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $&13 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&13 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $&10 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $\\   
230&  2404688 & 2.996E$-$4 & 0.938 & 1.5 & 16 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $&15 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^6F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $\\   
231&  2416352 & 2.982E$-$4 & 1.041 & 2.5 & 14 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&12 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $\\   
232&  2424028 & 8.706E$-$4 & 1.060 & 6.5 & 26 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&25 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $&17 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $&11 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $\\   
233&  2424548 & 4.176E$-$4 & 0.999 & 3.5 & 12 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&12 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&10 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^2G}   $\\   
234&  2429397 & 8.010E$-$4 & 0.986 & 4.5 & 27 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $&16 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&10 &$\mathrm{4p^54d^4\,(^1_4G)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $\\   
235&  2450180 & 2.385E$-$4 & 1.237 & 1.5 & 10 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $\\   
236&  2450798 & 1.483E$-$4 & 1.228 & 3.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $\\   
237&  2463349 & 1.537E$-$4 & 1.245 & 2.5 & 17 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $& 8 &$\mathrm{4p^54d^4\,(^5_4D)\;^6P}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $\\   
238&  2474294 & 9.119E$-$4 & 1.179 & 3.5 & 10 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $& 7 &$\mathrm{4p^54d^4\,(^5_4D)\;^6D}   $\\   
239&  2475624 & 1.786E$-$4 & 1.005 & 2.5 & 20 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&17 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 6 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $\\   
240&  2482952 & 4.099E$-$3 & 1.161 & 4.5 & 20 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4H}   $& 9 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $& 7 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $\\   
241&  2484114 & 2.607E$-$4 & 1.214 & 2.5 & 18 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&12 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $\\   
242&  2505601 & 2.979E$-$4 & 0.870 & 1.5 & 24 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $\\   
243&  2509043 & 1.344E$-$4 & 1.150 & 3.5 & 13 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $\\   
244&  2512282 & 1.205E$-$3 & 1.228 & 0.5 & 21 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $&12 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $&11 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $\\   
245&  2512970 & 1.773E$-$2 & 1.108 & 5.5 & 26 &$\mathrm{4p^54d^4\,(^3_4G)\;^2H}   $&14 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $\\   
246&  2530193 & 1.830E$-$2 & 1.048 & 6.5 & 36 &$\mathrm{4p^54d^4\,(^1_4I)\;^2K}   $&22 &$\mathrm{4p^54d^4\,(^3_4H)\;^2I}   $&16 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $&12 &$\mathrm{4p^54d^4\,(^3_4H)\;^4I}   $\\   
247&  2535719 & 4.458E$-$4 & 1.344 & 1.5 & 12 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $&11 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^4S}   $& 8 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $\\   
248&  2536655 & 2.087E$-$4 & 0.985 & 3.5 & 16 &$\mathrm{4p^54d^4\,(^3_4G)\;^4H}   $&16 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $\\   
249&  2538392 & 5.998E$-$4 & 1.067 & 2.5 & 11 &$\mathrm{4p^54d^4\,(^3_4D)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $\\   
250&  2542661 & 6.466E$-$4 & 1.354 & 0.5 & 15 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4P}   $&13 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $&11 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
251&  2543216 & 4.617E$-$4 & 1.123 & 4.5 & 18 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $&11 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $& 9 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $\\   
252&  2546808 & 5.833E$-$4 & 0.988 & 2.5 & 16 &$\mathrm{4p^54d^4\,(^3_4F)\;^4G}   $&13 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $&13 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 9 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $\\   
253&  2566921 & 2.050E$-$4 & 1.187 & 3.5 & 16 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^2G}   $\\   
254&  2568158 & 2.777E$-$4 & 1.209 & 1.5 & 15 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^3_4P)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $\\   
255&  2569207 & 5.521E$-$5 & 1.069 & 2.5 & 17 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^4G}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $\\   
256&  2574020 & 2.857E$-$4 & 1.091 & 4.5 & 15 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $&13 &$\mathrm{4p^54d^4\,(^3_4G)\;^2G}   $&10 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $& 9 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $\\   
257&  2574923 & 2.673E$-$4 & 1.104 & 5.5 & 28 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $&28 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $&19 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $&10 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $\\   
258&  2577404 & 4.730E$-$5 & 0.809 & 0.5 & 19 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $&15 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $&13 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4P}   $\\   
259&  2583652 & 2.723E$-$4 & 1.066 & 3.5 & 27 &$\mathrm{4p^54d^4\,(^1_4F)\;^2G}   $&14 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $&11 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
260&  2594129 & 1.200E$-$4 & 1.056 & 4.5 & 36 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $&13 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $\\   
261&  2598239 & 3.975E$-$5 & 1.174 & 2.5 & 19 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $&14 &$\mathrm{4p^54d^4\,(^3_4D)\;^4P}   $&11 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $\\   
262&  2604784 & 2.248E$-$4 & 1.059 & 3.5 & 26 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $&17 &$\mathrm{4p^54d^4\,(^1_4G)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 5 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $\\   
263&  2604983 & 3.030E$-$4 & 1.075 & 1.5 & 15 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $&13 &$\mathrm{4p^54d^4\,(^1_4D)\;^2D}   $&12 &$\mathrm{4p^54d^4\,(^3_4D)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $\\   
264&  2605314 & 1.674E$-$4 & 1.149 & 2.5 & 17 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $&12 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4P)\;^4D}   $\\   
265&  2639152 & 3.367E$-$4 & 1.435 & 0.5 & 18 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $&18 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $&16 &$\mathrm{4p^54d^4\,(^3_4P)\;^2S}   $&13 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $\\   
266&  2651589 & 2.598E$-$4 & 1.081 & 1.5 & 23 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $&11 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $\\   
267&  2655168 & 2.948E$-$4 & 1.272 & 3.5 & 16 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $&10 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4F)\;^4D}   $\\   
268&  2664175 & 3.863E$-$4 & 1.176 & 4.5 & 15 &$\mathrm{4p^54d^4\,(^3_4G)\;^4F}   $&14 &$\mathrm{4p^54d^4\,(^5_4D)\;^4F}   $& 9 &$\mathrm{4p^54d^4\,(^3_4G)\;^2G}   $& 7 &$\mathrm{4p^54d^4\,(^1_2G)\;^2H}   $\\   
269&  2665465 & 3.099E$-$4 & 1.117 & 5.5 & 23 &$\mathrm{4p^54d^4\,(^1_4I)\;^2H}   $&20 &$\mathrm{4p^54d^4\,(^3_4H)\;^4G}   $&13 &$\mathrm{4p^54d^4\,(^3_4H)\;^2H}   $&13 &$\mathrm{4p^54d^4\,(^1_4I)\;^2I}   $\\   
270&  2675532 & 3.546E$-$4 & 1.117 & 3.5 & 13 &$\mathrm{4p^54d^4\,(^3_4D)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^1_4G)\;^2F}   $& 8 &$\mathrm{4p^54d^4\,(^3_4H)\;^2G}   $& 6 &$\mathrm{4p^54d^4\,(^5_4D)\;^4D}   $\\   
271&  2693487 & 7.979E$-$5 & 1.272 & 1.5 & 17 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $&12 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $&12 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $& 8 &$\mathrm{4p^54d^4\,(^3_2P)\;^4S}   $\\   
272&  2697685 & 3.749E$-$4 & 0.999 & 0.5 & 29 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $&19 &$\mathrm{4p^54d^4\,(^3_4D)\;^2P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4P)\;^4P}   $& 9 &$\mathrm{4p^54d^4\,(^3_4D)\;^4D}   $\\   
273&  2698564 & 1.819E$-$3 & 1.079 & 4.5 & 16 &$\mathrm{4p^54d^4\,(^3_2F)\;^2G}   $&14 &$\mathrm{4p^54d^4\,(^1_4G)\;^2H}   $& 9 &$\mathrm{4p^54d^4\,(^3_2F)\;^4G}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^4F}   $\\   
274&  2703296 & 1.042E$-$4 & 1.062 & 2.5 & 15 &$\mathrm{4p^54d^4\,(^1_4D)\;^2F}   $&10 &$\mathrm{4p^54d^4\,(^3_2P)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^3_4G)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $\\   
275&  2706142 & 2.115E$-$4 & 1.089 & 2.5 & 19 &$\mathrm{4p^54d^4\,(^1_4F)\;^2D}   $&15 &$\mathrm{4p^54d^4\,(^1_4F)\;^2F}   $& 9 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $& 6 &$\mathrm{4p^54d^4\,(^3_4P)\;^2D}   $\\   
276&  2709104 & 1.566E$-$4 & 0.892 & 1.5 & 16 &$\mathrm{4p^54d^4\,(^3_4F)\;^2D}   $&14 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $&11 &$\mathrm{4p^54d^4\,(^3_4F)\;^4F}   $&10 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $\\   
277&  2740035 & 1.759E$-$4 & 1.109 & 3.5 & 26 &$\mathrm{4p^54d^4\,(^1_2G)\;^2F}   $&14 &$\mathrm{4p^54d^4\,(^1_2G)\;^2G}   $&12 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $& 7 &$\mathrm{4p^54d^4\,(^3_2F)\;^4D}   $\\   
278&  2752237 & 2.348E$-$4 & 1.035 & 2.5 & 21 &$\mathrm{4p^54d^4\,(^1_2D)\;^2F}   $&12 &$\mathrm{4p^54d^4\,(^3_2F)\;^2D}   $& 9 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 8 &$\mathrm{4p^54d^4\,(^3_2F)\;^2F}   $\\   
279&  2758501 & 1.742E$-$4 & 1.229 & 1.5 & 16 &$\mathrm{4p^54d^4\,(^1_2D)\;^2P}   $&14 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $&13 &$\mathrm{4p^54d^4\,(^1_2D)\;^2D}   $& 7 &$\mathrm{4p^54d^4\,(^1_4D)\;^2P}   $\\   
280&  2801938 & 2.651E$-$4 & 0.709 & 0.5 & 53 &$\mathrm{4p^54d^4\,(^1_0S)\;^2P}   $&14 &$\mathrm{4p^54d^4\,(^3_2P)\;^4D}   $& 6 &$\mathrm{4p^54d^4\,(^3_2P)\;^2P}   $& 5 &$\mathrm{4p^54d^4\,(^1_4S)\;^2P}   $\\   
\hline \\
\end{longtable}
